Properties of the Trans-Neptunian Belt: Statistics From the CFHT Survey

We present the results of a wide-field survey designed to measure the size, inclination, and radial distributions of Kuiper Belt Objects (KBOs). The survey found 86 KBOs in 73 square degrees observed to limiting red magnitude 23.7 using the Canada-France-Hawaii Telescope and the 12k x 8k CCD Mosaic camera. For the first time, both ecliptic and off-ecliptic fields were examined to more accurately constrain the inclination distribution of the KBOs. The survey data were processed using an automatic moving object detection algorithm, allowing a careful characterization of the biases involved. In this work, we quantify fundamental parameters of the Classical KBOs (CKBOs), the most numerous objects found in our sample, using the new data and a maximum likelihood simulation. Deriving results from our best-fit model, we find that the size distribution follows a differential power law with exponent q = 4.0 (+0.6)(-0.5) (1 sigma, or 68.27% confidence). In addition, the CKBOs inhabit a very thick disk consistent with a Gaussian distribution of inclinations with a Half-Width of i(1/2) = 20 (+6)(-4) deg (1 sigma). We estimate that there are N = 3.8 (+2.0)(-1.5) x 10^4 (1 sigma) CKBOs larger than 100 km in diameter. We also find compelling evidence for an outer edge to the CKBOs at heliocentric distance R = 50 AU.

==> (inline-0) <==
\begin{deluxetable}{ccc}
\small
\tablewidth{0pt}
\tablecaption{CFHT Survey Parameters}
\tablehead{\colhead{Quantity} & \colhead{CFHT 3.6m}}
\startdata
Focal Ratio & f/4 \nl
Instrument & CFHT 12k x 8k Mosaic \nl
Plate Scale [arc sec/pixel] & 0.206 \nl
North-South extent [deg] & 0.47 \nl
East-West extent [deg] & 0.70 \nl
Field Area [$\rm deg^{2}$] & 0.330 \nl
Total Area [$\rm deg^{2}$] & 73 \nl
Integration Time [sec] & 180 \nl
Readout Time [sec] & 60 \nl
$m_{R50}$\tablenotemark{a} & 23.7 \nl
$\theta$\tablenotemark{b} [arc sec] & 0.7--1.1 \nl
Filter & $R$ \nl
Quantum Efficiency & 0.75 \nl
\enddata
\tablenotetext{a}{the red magnitude at which detection efficiency reaches half of the maximum efficiency}
\tablenotetext{b}{the typical Full Width at Half Maximum of stellar sources
for the surveys.}
\label{obs}
\end{deluxetable}
\end{center}

\clearpage

\begin{center}
\begin{deluxetable}{lcc}
\small
\tablewidth{0pt}
\tablecaption{CFHT 12k Photometric Calibration}
\tablehead{\colhead{chip} & \colhead{$m_{0} \pm \sigma$} & $N$}
\startdata
Feb 1999 \nl
00 & $25.63 \pm 0.03$ & 2 \nl
01 & $25.74 \pm 0.08$ & 4 \nl
02 & $25.78 \pm 0.08$ & 7 \nl
03 & $26.07 \pm 0.10$ & 8 \nl
04 & $26.08 \pm 0.08$ & 6 \nl
05 & $26.06 \pm 0.09$ & 4 \nl
06 & not used        &   \nl
07 & $25.79 \pm 0.04$ & 4 \nl
08 & $26.00 \pm 0.10$ & 17\nl
09 & $25.98 \pm 0.05$ & 6 \nl
10 & $26.03 \pm 0.01$ & 2 \nl
11 & $26.13 \pm 0.04$ & 2 \nl
Sep 1999 and Mar 2000 \nl
00 (04 in Feb 1999) & $26.08 \pm 0.05$ & 6 \nl
01 & $25.74 \pm 0.04$ & 4 \nl
02 & $25.78 \pm 0.05$ & 7 \nl
03 \tablenotemark{a} & $25.99 \pm 0.09$ & 3 \nl
04 (05 in Feb 1999) & $26.06 \pm 0.08$ & 4 \nl
05 (11 in Feb 1999) & $26.13 \pm 0.04$ & 2 \nl
06 \tablenotemark{a} & $25.56 \pm 0.02$ & 5 \nl
07 & $25.79 \pm 0.03$ & 4 \nl
08 & $26.00 \pm 0.10$ & 17\nl
09 & $25.98 \pm 0.04$ & 6 \nl
10 \tablenotemark{a} & $25.49 \pm 0.06$ & 2 \nl
11 (03 in Feb 1999) & $26.07 \pm 0.08$ & 8 \nl
\enddata
\tablecomments{Zero points were consistent between observing runs,
however, 3 chips were replaced and several of the remaining chips were
shifted in position and renumbered after the Feb 1999 run.}
\tablenotetext{a}{New chip added after Feb 1999 run.}
\label{cfhtphot}
\end{deluxetable}
\end{center}

\clearpage

\begin{center}
\begin{deluxetable}{rrrrrrrll}
\small
\tablewidth{0pt}
\tablecaption{CFHT Field Centers}
\tablehead{
\colhead{ID} &
\colhead{UT date} &
\colhead{UT times} &
\colhead{$\beta$ \tablenotemark{a}} &
\colhead{$\alpha$ \tablenotemark{b}} &
\colhead{$\delta$ \tablenotemark{c}} &
\colhead{$\theta$ \tablenotemark{d}} &
\colhead{Objects} &
\colhead{Chip}
}
\startdata
476717o & 1999 Feb 10 & 06:43 07:59 09:04 &  0.0 & 08:02:20 &  20:28:05 & m & 1999 $\rm CD_{158}$ & 10 \nl
476718o & 1999 Feb 10 & 06:49 08:04 09:09 &  0.0 & 08:06:35 &  20:15:31 & m & \nl
476719o & 1999 Feb 10 & 06:55 08:09 09:14 &  0.0 & 08:10:49 &  20:02:35 & m & \nl
476720o & 1999 Feb 10 & 07:00 08:13 09:19 &  0.0 & 08:15:03 &  19:49:15 & m & \nl
476721o & 1999 Feb 10 & 07:05 08:19 09:24 &  0.0 & 08:19:16 &  19:35:34 & m & 1999 $\rm CV_{118}$ & 05 \nl
476722o & 1999 Feb 10 & 07:10 08:24 09:28 &  0.0 & 08:23:27 &  19:21:32 & p & \nl
476723o & 1999 Feb 10 & 07:15 08:29 09:33 &  0.0 & 08:27:39 &  19:06:36 & p & \nl
476724o & 1999 Feb 10 & 07:19 08:33 09:38 &  0.0 & 08:31:49 &  18:51:58 & p & \nl
476725o & 1999 Feb 10 & 07:24 08:39 09:43 &  0.0 & 08:35:59 &  18:36:59 & p & 1999 $\rm CP_{153}$ & 05 \nl
476726o & 1999 Feb 10 & 07:29 08:43 09:48 &  0.0 & 08:40:07 &  18:21:52 & p & 1999 $\rm CK_{158}$ & 00 \nl
476727o & 1999 Feb 10 & 07:34 08:49 09:53 &  0.0 & 08:44:15 &  18:06:06 & g & \nl
476728o & 1999 Feb 10 & 07:39 08:54 09:57 &  0.0 & 08:48:23 &  17:49:36 & g & \nl
476729o & 1999 Feb 10 & 07:44 08:59 10:02 &  0.0 & 08:52:29 &  17:33:16 & g & \nl
\tableline 									   
476758o & 1999 Feb 10 & 10:17 11:16 12:23 &  0.0 & 11:00:58 &  06:18:15 & g & 1999 $\rm CY_{118}$ & 03 \nl
476759o & 1999 Feb 10 & 10:22 11:21 12:28 &  0.0 & 11:04:41 &  05:54:46 & g & 1999 $\rm CZ_{118}$ & 05 \nl
476760o & 1999 Feb 10 & 10:27 11:27 12:33 &  0.0 & 11:08:24 &  05:31:46 & g & \nl
476761o & 1999 Feb 10 & 10:32 11:31 12:38 &  0.0 & 11:12:06 &  05:08:30 & g & 1999 $\rm CA_{119}$ & 03 \nl
        &             &                   &      &          &           &   & 1999 $\rm CW_{118}$ & 04 \nl
        &             &                   &      &          &           &   & 1999 $\rm CB_{119}$ & 07 \nl
476762o & 1999 Feb 10 & 10:37 11:36 12:43 &  0.0 & 11:15:47 &  04:45:05 & g & 1999 $\rm CC_{119}$ & 07 \nl
476763o & 1999 Feb 10 & 10:42 11:41 12:48 &  0.0 & 11:19:29 &  04:21:28 & g & \nl
476764o & 1999 Feb 10 & 10:47 11:46 12:53 &  0.0 & 11:23:11 &  03:57:53 & g & \nl
476765o & 1999 Feb 10 & 10:52 11:51 12:57 &  0.0 & 11:26:51 &  03:34:20 & g & 1999 $\rm CD_{119}$ & 02 \nl
476766o & 1999 Feb 10 & 10:57 11:56 13:03 &  0.0 & 11:30:32 &  03:10:51 & g & 1999 $\rm CX_{118}$ & 09 \nl
476767o & 1999 Feb 10 & 11:02 12:01 13:08 &  0.0 & 11:34:12 &  02:47:19 & g & \nl
476768o & 1999 Feb 10 & 11:07 12:06 13:13 &  0.0 & 11:37:52 &  02:23:46 & g & 1999 $\rm CE_{119}$ & 00 \nl
476769o & 1999 Feb 10 & 11:12 12:11 13:18 &  0.0 & 11:41:32 &  01:59:58 & g & 1999 $\rm CW_{131}$ & 07 \nl
\tableline									   
476795o & 1999 Feb 10 & 13:22 14:12 15:25 &  0.5 & 11:00:58 &  06:48:07 & g & \nl
476796o & 1999 Feb 10 & 13:28 14:17 15:30 &  0.5 & 11:04:41 &  06:25:10 & g & \nl
476797o & 1999 Feb 10 & 13:33 14:21 15:35 &  0.5 & 11:08:23 &  06:01:54 & g & C79710 & 10 \nl
476798o & 1999 Feb 10 & 13:38 14:26 15:40 &  0.5 & 11:12:06 &  05:38:39 & m & \nl
476799o & 1999 Feb 10 & 13:43 14:31 15:45 &  0.5 & 11:15:48 &  05:14:56 & m & C79900 & 00 \nl
\tableline									   
476848o & 1999 Feb 11 & 06:25 07:24 08:22 &  0.5 & 08:02:20 &  20:57:35 & g & \nl
476849o & 1999 Feb 11 & 06:30 07:29 08:27 &  0.5 & 08:06:35 &  20:45:02 & g & \nl
476850o & 1999 Feb 11 & 06:35 07:34 08:31 &  0.5 & 08:10:49 &  20:32:00 & g & C85003 & 03 \nl
476851o & 1999 Feb 11 & 06:39 07:40 08:36 &  0.5 & 08:15:03 &  20:18:49 & g & 1999 $\rm CF_{119}$ & 10 \nl
476852o & 1999 Feb 11 & 06:44 07:45 08:41 &  0.5 & 08:19:15 &  20:05:13 & g & 1999 $\rm CG_{119}$ & 00 \nl
        &             &                   &      &          &           &   & 1999 $\rm CL_{158}$ & 04 \nl
476853o & 1999 Feb 11 & 06:49 07:49 08:45 &  0.5 & 08:23:28 &  19:51:00 & g & 1999 $\rm CH_{119}$ & 00 \nl
476854o & 1999 Feb 11 & 06:53 07:54 08:52 &  0.5 & 08:27:39 &  19:36:42 & g & 1999 $\rm CS_{153}$ & 04 \nl
        &             &                   &      &          &           &   & C85410 & 10 \nl
476855o & 1999 Feb 11 & 06:58 07:58 08:56 &  0.5 & 08:31:49 &  19:21:54 & g & 1999 $\rm CK_{119}$ & 04 \nl
        &             &                   &      &          &           &   & 1999 $\rm CJ_{119}$ & 09 \nl
476856o & 1999 Feb 11 & 07:03 08:03 09:01 &  0.5 & 08:35:59 &  19:06:54 & g & 1999 $\rm CL_{119}$ & 00 \nl
476857o & 1999 Feb 11 & 07:08 08:08 09:06 &  0.5 & 08:40:08 &  18:51:15 & g & 1999 $\rm CM_{119}$ & 00 \nl
476858o & 1999 Feb 11 & 07:12 08:12 09:10 &  0.5 & 08:44:16 &  18:35:49 & g & 1999 $\rm CG_{154}$ & 08 \nl
476859o & 1999 Feb 11 & 07:19 08:17 09:16 &  0.5 & 08:48:22 &  18:19:42 & g & 1999 $\rm CN_{119}$ & 04 \nl
        &             &                   &      &          &           &   & 1999 $\rm CX_{131}$ & 07 \nl
        &             &                   &      &          &           &   & C85909 & 09 \nl
\tableline									   
476885o & 1999 Feb 11 & 09:30 10:25 11:22 &  0.0 & 10:00:16 &  12:12:18 & g & 1999 $\rm CM_{153}$ & 05 \nl
476886o & 1999 Feb 11 & 09:35 10:30 11:26 &  0.0 & 10:04:07 &  11:51:18 & g & 1999 $\rm CY_{131}$ & 00 \nl
        &             &                   &      &          &           &   & C88608 & 08 \nl
476887o & 1999 Feb 11 & 09:39 10:35 11:31 &  0.0 & 10:07:59 &  11:30:17 & g & \nl
476888o & 1999 Feb 11 & 09:44 10:39 11:36 &  0.0 & 10:11:51 &  11:08:42 & g & \nl
476889o & 1999 Feb 11 & 09:48 10:44 11:40 &  0.0 & 10:15:41 &  10:47:11 & g & 1999 $\rm CZ_{131}$ & 02 \nl
        &             &                   &      &          &           &   & C88905 & 05 \nl
476890o & 1999 Feb 11 & 09:53 10:48 11:45 &  0.0 & 10:19:31 &  10:25:24 & g & 1999 $\rm CN_{153}$ & 00 \nl
476891o & 1999 Feb 11 & 09:58 10:53 11:50 &  0.0 & 10:23:19 &  10:03:45 & g & \nl
476892o & 1999 Feb 11 & 10:02 10:58 11:55 &  0.0 & 10:27:08 &  09:41:46 & g & \nl
476893o & 1999 Feb 11 & 10:07 11:03 11:59 &  0.0 & 10:30:56 &  09:19:30 & g & 1999 $\rm CA_{132}$ & 01 \nl
476894o & 1999 Feb 11 & 10:11 11:07 12:04 &  0.0 & 10:34:43 &  08:57:18 & g & \nl
476895o & 1999 Feb 11 & 10:16 11:12 12:09 &  0.0 & 10:38:30 &  08:35:00 & g & 1999 $\rm CQ_{153}$ & 00 \nl
        &             &                   &      &          &           &   & 1999 $\rm DC_{2}$   & 03 \nl
        &             &                   &      &          &           &   & 1999 $\rm CP_{133}$ & 07 \nl
476896o & 1999 Feb 11 & 10:21 11:17 12:14 &  0.0 & 10:42:16 &  08:12:28 & g & \nl
\tableline
476924o & 1999 Feb 11 & 12:36 13:35 14:37 & -0.5 & 10:53:31 &  06:34:12 & g & 1999 $\rm CM_{158}$ & 11 \nl
\tableline									   
476984o & 1999 Feb 12 & 06:05 07:06 08:17 & -0.5 & 08:06:36 &  19:45:05 & g & \nl
476985o & 1999 Feb 12 & 06:10 07:11 08:22 & -0.5 & 08:10:50 &  19:31:54 & g & \nl
476986o & 1999 Feb 12 & 06:14 07:15 08:26 & -0.5 & 08:15:03 &  19:18:44 & g & 1999 $\rm CQ_{133}$ & 02 \nl
        &             &                   &      &          &           &   & 1999 $\rm CO_{153}$ & 03 \nl
476987o & 1999 Feb 12 & 06:19 07:20 08:31 & -0.5 & 08:19:16 &  19:04:59 & g & 1999 $\rm CR_{133}$ & 03 \nl
476988o & 1999 Feb 12 & 06:24 07:25 08:36 & -0.5 & 08:23:28 &  18:51:00 & g & \nl
476989o & 1999 Feb 12 & 06:28 07:32 08:41 & -0.5 & 08:27:39 &  18:36:36 & g & \nl
476990o & 1999 Feb 12 & 06:33 07:37 08:45 & -0.5 & 08:31:49 &  18:21:49 & g & \nl
476991o & 1999 Feb 12 & 06:38 07:41 08:50 & -0.5 & 08:35:59 &  18:06:50 & g & \nl
476992o & 1999 Feb 12 & 06:42 07:46 08:55 & -0.5 & 08:40:08 &  17:51:13 & m & \nl
476993o & 1999 Feb 12 & 06:47 07:51 09:00 & -0.5 & 08:44:16 &  17:35:35 & m & \nl
476994o & 1999 Feb 12 & 06:52 07:55 09:04 & -0.5 & 08:48:23 &  17:19:42 & m & 1999 $\rm CU_{153}$ & 11 \nl
476995o & 1999 Feb 12 & 06:56 08:00 09:09 & -0.5 & 08:52:29 &  17:03:11 & m & 1999 $\rm CH_{154}$ & 02 \nl
476996o & 1999 Feb 12 & 07:01 08:05 09:14 & -0.5 & 08:56:35 &  16:46:16 & m & \nl
\tableline									   
477025o & 1999 Feb 12 & 09:27 10:23 12:36 & -10  & 10:00:15 &  02:12:25 & p & \nl
477026o & 1999 Feb 12 & 09:31 10:27 12:41 & -10  & 10:04:07 &  01:51:27 & p & \nl
477027o & 1999 Feb 12 & 09:36 10:32 12:46 & -10  & 10:07:59 &  01:30:14 & m & \nl
477028o & 1999 Feb 12 & 09:40 10:37 12:51 & -10  & 10:11:50 &  01:08:57 & g & \nl
477029o & 1999 Feb 12 & 09:45 10:42 12:56 & -10  & 10:15:40 &  00:47:11 & g & \nl
477030o & 1999 Feb 12 & 09:50 10:46 13:00 & -10  & 10:19:31 &  00:25:29 & g & \nl
477031o & 1999 Feb 12 & 09:55 10:51 13:05 & -10  & 10:23:19 &  00:03:42 & g & \nl
477032o & 1999 Feb 12 & 09:59 10:56 13:18 & -10  & 10:27:07 & -00:18:10 & g & \nl
477033o & 1999 Feb 12 & 10:04 11:00 13:23 & -10  & 10:30:55 & -00:40:21 & g & \nl
477034o & 1999 Feb 12 & 10:09 11:05 13:27 & -10  & 10:34:43 & -01:02:47 & g & \nl
477035o & 1999 Feb 12 & 10:13 11:10 13:32 & -10  & 10:38:29 & -01:25:03 & g & \nl
477036o & 1999 Feb 12 & 10:18 11:14 13:36 & -10  & 10:42:16 & -01:47:48 & g & \nl
\tableline									   
477159o & 1999 Feb 15 & 06:53 08:12 09:09 &  10  & 08:10:49 &  30:02:21 & p & \nl
477161o & 1999 Feb 15 & 07:06 08:17 09:14 &  10  & 08:15:02 &  29:48:41 & p & \nl
477162o & 1999 Feb 15 & 07:11 08:21 09:19 &  10  & 08:19:15 &  29:35:18 & m & \nl
477163o & 1999 Feb 15 & 07:17 08:26 09:23 &  10  & 08:23:27 &  29:20:55 & p & \nl
477164o & 1999 Feb 15 & 07:24 08:31 09:28 &  10  & 08:27:38 &  29:06:46 & p & \nl
477165o & 1999 Feb 15 & 07:29 08:36 09:33 &  10  & 08:31:49 &  28:51:51 & g & \nl
477166o & 1999 Feb 15 & 07:33 08:41 09:37 &  10  & 08:35:59 &  28:36:50 & m & \nl
477167o & 1999 Feb 15 & 07:38 08:46 09:42 &  10  & 08:40:07 &  28:21:24 & m & \nl
477168o & 1999 Feb 15 & 07:43 08:50 09:46 &  10  & 08:44:16 &  28:06:06 & m & \nl
477169o & 1999 Feb 15 & 07:50 08:55 09:54 &  10  & 08:48:23 &  27:49:29 & p & \nl
477170o & 1999 Feb 15 & 07:56 09:00 09:59 &  10  & 08:52:29 &  27:33:09 & p & 1999 $\rm CC_{158}$ & 00 \nl
477171o & 1999 Feb 15 & 08:01 09:04 10:03 &  10  & 08:56:34 &  27:16:38 & p & \nl
\tableline									   
477198o & 1999 Feb 15 & 10:17 11:10 12:01 & -10  & 09:16:50 &  05:48:46 & m & \nl
477199o & 1999 Feb 15 & 10:22 11:15 12:06 & -10  & 09:20:50 &  05:30:28 & g & \nl
477200o & 1999 Feb 15 & 10:27 11:20 12:11 & -10  & 09:24:50 &  05:11:47 & g & \nl
477201o & 1999 Feb 15 & 10:32 11:24 12:16 & -10  & 09:28:49 &  04:52:47 & g & \nl
477202o & 1999 Feb 15 & 10:36 11:29 12:20 & -10  & 09:32:47 &  04:33:40 & g & \nl
477203o & 1999 Feb 15 & 10:41 11:33 12:25 & -10  & 09:36:45 &  04:14:10 & m & \nl
477204o & 1999 Feb 15 & 10:46 11:38 12:30 & -10  & 09:40:42 &  03:54:17 & m & \nl
477205o & 1999 Feb 15 & 10:50 11:43 12:34 & -10  & 09:44:38 &  03:34:14 & p & \nl
									   
477206o & 1999 Feb 15 & 10:55 11:47 12:39 & -10  & 09:48:33 &  03:14:07 & g & \nl
477207o & 1999 Feb 15 & 11:01 11:52 12:43 & -10  & 09:52:28 &  02:53:53 & g & \nl
477208o & 1999 Feb 15 & 11:05 11:57 12:48 & -10  & 09:56:21 &  02:33:19 & g & \nl
\tableline									   
477232o & 1999 Feb 15 & 13:00 13:50 14:50 &  10  & 10:53:30 &  17:04:13 & p & \nl
477233o & 1999 Feb 15 & 13:04 14:02 14:54 &  10  & 10:57:14 &  16:41:09 & p & \nl
477234o & 1999 Feb 15 & 13:09 14:07 14:59 &  10  & 11:00:57 &  16:18:09 & p & \nl
477235o & 1999 Feb 15 & 13:13 14:11 15:07 &  10  & 11:04:41 &  15:54:58 & m & \nl
477236o & 1999 Feb 15 & 13:18 14:16 15:12 &  10  & 11:08:23 &  15:31:42 & m & \nl
477237o & 1999 Feb 15 & 13:23 14:20 15:17 &  10  & 11:12:06 &  15:08:20 & p & \nl
477238o & 1999 Feb 15 & 13:27 14:25 15:22 &  10  & 11:15:47 &  14:44:54 & m & \nl
477239o & 1999 Feb 15 & 13:32 14:30 15:27 &  10  & 11:19:29 &  14:21:38 & m & \nl
477240o & 1999 Feb 15 & 13:37 14:35 15:32 &  10  & 11:23:10 &  13:57:52 & m & \nl
477241o & 1999 Feb 15 & 13:41 14:39 15:36 &  10  & 11:26:51 &  13:34:26 & m & \nl
477242o & 1999 Feb 15 & 13:46 14:45 15:41 &  10  & 11:30:32 &  13:10:40 & m & \nl
\tableline									   
502047o & 1999 Sep 06 & 06:15 07:21 08:27 & 0.0  & 21:21:27 & -15:28:08 & g & 1999 $\rm RS_{214}$ & 00 \nl
        &             &                   &      &          &           &   & 1999 $\rm RT_{214}$ & 07 \nl
502048o & 1999 Sep 06 & 06:20 07:26 08:33 & 0.0  & 21:25:14 & -15:10:14 & g & \nl
502049o & 1999 Sep 06 & 06:25 07:30 08:37 & 0.0  & 21:29:01 & -14:52:18 & g & 1999 $\rm RU_{214}$ & 10 \nl
502050o & 1999 Sep 06 & 06:29 07:36 08:42 & 0.0  & 21:32:47 & -14:34:08 & m & \nl
502051o & 1999 Sep 06 & 06:34 07:40 08:47 & 0.0  & 21:36:32 & -14:15:08 & m & 1999 $\rm RV_{214}$ & 05 \nl
502052o & 1999 Sep 06 & 06:39 07:45 08:52 & 0.0  & 21:40:17 & -13:56:27 & m & \nl
502053o & 1999 Sep 06 & 06:44 07:50 08:57 &  10  & 21:21:27 & -05:28:08 & m & \nl
502054o & 1999 Sep 06 & 06:49 07:55 09:01 &  10  & 21:25:14 & -05:09:51 & m & \nl
502055o & 1999 Sep 06 & 06:53 08:00 09:06 &  10  & 21:29:00 & -04:51:51 & m & \nl
502056o & 1999 Sep 06 & 06:58 08:04 09:11 &  10  & 21:32:47 & -04:34:07 & m & \nl
502057o & 1999 Sep 06 & 07:03 08:09 09:16 &  10  & 21:36:32 & -04:15:09 & m & \nl
502058o & 1999 Sep 06 & 07:08 08:14 09:21 &  10  & 21:40:17 & -03:56:27 & g & \nl
\tableline									   
502098o & 1999 Sep 06 & 09:38 10:58 11:49 & 0.0  & 00:05:31 &  00:35:33 & m & 1999 $\rm RW_{214}$ & 04 \nl
502099o & 1999 Sep 06 & 09:43 11:00 11:54 & 0.0  & 00:09:07 &  00:58:31 & m & \nl
502100o & 1999 Sep 06 & 09:48 11:05 11:59 & 0.0  & 00:12:43 &  01:21:56 & m & \nl
502101o & 1999 Sep 06 & 09:53 10:49 12:03 & 0.0  & 00:16:18 &  01:45:51 & m & \nl
502102o & 1999 Sep 06 & 09:58 11:10 12:09 & 0.0  & 00:19:55 &  02:08:38 & g & \nl
502103o & 1999 Sep 06 & 10:03 11:14 12:13 & 0.0  & 00:23:31 &  02:32:01 & m & 1999 $\rm RX_{214}$ & 00 \nl
502104o & 1999 Sep 06 & 10:08 11:19 12:18 &  10  & 00:05:31 &  10:35:05 & m & \nl
502105o & 1999 Sep 06 & 10:14 11:25 12:23 &  10  & 00:09:06 &  10:59:08 & m & \nl
502106o & 1999 Sep 06 & 10:20 11:30 12:28 &  10  & 00:12:43 &  11:21:53 & m & \nl
502107o & 1999 Sep 06 & 10:26 11:34 12:32 &  10  & 00:16:18 &  11:45:38 & m & \nl
502108o & 1999 Sep 06 & 10:31 11:39 12:37 &  10  & 00:19:55 &  12:08:38 & m & 1999 $\rm RY_{214}$ & 01 \nl
502109o & 1999 Sep 06 & 10:36 11:44 12:42 &  10  & 00:23:31 &  12:32:32 & m & 1999 $\rm RZ_{214}$ & 08 \nl
\tableline									   
502136o & 1999 Sep 06 & 12:57 13:41 14:33 & 0.0  & 00:27:08 &  02:55:33 & m & 1999 $\rm RB_{215}$ & 01 \nl
        &             &                   &      &          &           &   & 1999 $\rm RC_{215}$ & 04 \nl
502137o & 1999 Sep 06 & 13:02 13:45 14:38 & 0.0  & 00:30:45 &  03:19:07 & m & \nl
502138o & 1999 Sep 06 & 13:06 14:00 14:47 & 0.0  & 00:34:22 &  03:42:21 & m & \nl
502139o & 1999 Sep 06 & 13:11 14:05 14:56 & 0.0  & 00:38:00 &  04:05:33 & g & \nl
502140o & 1999 Sep 06 & 13:16 14:09 14:51 & 0.0  & 00:41:38 &  04:28:42 & m & \nl
502141o & 1999 Sep 06 & 13:21 14:14 15:01 &  10  & 00:27:08 &  12:55:51 & g & \nl
502142o & 1999 Sep 06 & 13:25 14:19 15:06 &  10  & 00:30:46 &  13:18:40 & g & 1999 $\rm RD_{215}$ & 09 \nl
502143o & 1999 Sep 06 & 13:30 14:24 15:11 &  10  & 00:34:23 &  13:41:59 & m & \nl
\tableline									   
502182o & 1999 Sep 07 & 07:03 07:53 08:40 & 0.0  & 21:44:02 & -13:37:58 & m & \nl
502183o & 1999 Sep 07 & 07:08 07:57 08:46 & 0.0  & 21:47:45 & -13:18:51 & g & \nl
502184o & 1999 Sep 07 & 07:14 08:02 08:51 & 0.0  & 21:51:28 & -12:59:04 & g & \nl
502185o & 1999 Sep 07 & 07:19 08:07 08:57 & 0.0  & 21:55:11 & -12:39:55 & m & \nl
502186o & 1999 Sep 07 & 07:24 08:12 09:02 & 0.0  & 21:58:54 & -12:20:10 & m & 1999 $\rm RE_{215}$ & 04 \nl
        &             &                   &      &          &           &   & 1999 $\rm RF_{215}$ & 06 \nl
502187o & 1999 Sep 07 & 07:29 08:17 09:06 &  10  & 21:44:01 & -03:38:03 & m & \nl
502188o & 1999 Sep 07 & 07:33 08:21 09:11 &  10  & 21:47:45 & -03:18:57 & g & \nl
502189o & 1999 Sep 07 & 07:38 08:26 09:16 &  10  & 21:51:28 & -02:59:34 & m & \nl
502190o & 1999 Sep 07 & 07:43 08:31 09:21 &  10  & 21:55:11 & -02:39:32 & m & \nl
502191o & 1999 Sep 07 & 07:47 08:36 09:26 &  10  & 21:58:54 & -02:20:20 & m & \nl
\tableline									   
502214o & 1999 Sep 07 & 09:49 10:38 11:26 & 0.0  & 22:31:55 & -09:14:15 & m & \nl
502215o & 1999 Sep 07 & 09:54 10:43 11:31 & 0.0  & 22:35:33 & -08:52:51 & g & 1999 $\rm RG_{215}$ & 02 \nl
502216o & 1999 Sep 07 & 09:59 10:48 11:35 & 0.0  & 22:39:11 & -08:31:00 & m & \nl
502217o & 1999 Sep 07 & 10:04 10:53 11:40 & 0.0  & 22:42:48 & -08:09:16 & g & \nl
502218o & 1999 Sep 07 & 10:09 10:58 11:45 & 0.0  & 22:46:25 & -07:47:36 & g & \nl
502219o & 1999 Sep 07 & 10:14 11:02 11:50 &  10  & 22:31:55 &  00:45:35 & g & 1999 $\rm RH_{215}$ & 03 \nl
502220o & 1999 Sep 07 & 10:18 11:07 11:55 &  10  & 22:35:33 &  01:07:24 & g & \nl
502221o & 1999 Sep 07 & 10:23 11:12 11:59 &  10  & 22:39:11 &  01:28:59 & m & 1999 $\rm RJ_{215}$ & 00 \nl
502222o & 1999 Sep 07 & 10:28 11:17 12:04 &  10  & 22:42:29 &  01:50:25 & g & \nl
502223o & 1999 Sep 07 & 10:33 11:21 12:09 &  10  & 22:46:26 &  02:12:36 & g & \nl
\tableline									   
502244o & 1999 Sep 07 & 12:15 13:11 14:10 & -10  & 00:45:17 & -05:08:23 & m & 1999 $\rm RK_{215}$ & 02 \nl
        &             &                   &      &          &           &   & 1999 $\rm RN_{215}$ & 11\nl
502245o & 1999 Sep 07 & 12:20 13:26 14:15 & -10  & 00:48:55 & -04:45:08 & m & \nl
502246o & 1999 Sep 07 & 12:25 13:31 14:20 & -10  & 00:52:35 & -04:22:30 & p & \nl
502247o & 1999 Sep 07 & 12:29 13:36 14:25 & -10  & 00:56:15 & -03:59:34 & m & \nl
502248o & 1999 Sep 07 & 12:34 13:41 14:30 & 0.0  & 00:45:16 &  04:51:49 & m & 1999 $\rm RR_{215}$ & 09 \nl
502249o & 1999 Sep 07 & 12:39 13:46 14:34 & 0.0  & 00:48:55 &  05:14:52 & m & 1999 $\rm RT_{215}$ & 02 \nl
502250o & 1999 Sep 07 & 12:44 13:51 14:39 & 0.0  & 00:52:34 &  05:37:50 & m & 1999 $\rm RU_{215}$ & 04 \nl
502251o & 1999 Sep 07 & 12:48 13:55 14:44 &  10  & 00:45:16 &  14:51:49 & g & 1999 $\rm RV_{215}$ & 01 \nl
        &             &                   &      &          &           &   & 1999 $\rm RW_{215}$ & 03 \nl
502252o & 1999 Sep 07 & 12:53 14:00 14:49 &  10  & 00:48:55 &  15:14:26 & m & \nl
502253o & 1999 Sep 07 & 12:59 14:05 14:54 &  10  & 00:52:35 &  15:37:50 & m & \nl
\tableline									   
502367o & 1999 Sep 08 & 06:19 07:45 08:55 & -10  & 21:25:14 & -25:09:59 & p & \nl
502368o & 1999 Sep 08 & 06:23 07:50 09:00 & -10  & 21:29:00 & -24:51:34 & p & \nl
502371o & 1999 Sep 08 & 06:43 07:55 09:05 & -10  & 21:32:47 & -24:33:37 & p & \nl
502372o & 1999 Sep 08 & 06:48 08:00 09:10 & -10  & 21:36:32 & -24:15:13 & p & \nl
502374o & 1999 Sep 08 & 06:59 08:15 09:30 & -0.5 & 21:36:32 & -14:45:24 & m & \nl
502375o & 1999 Sep 08 & 07:04 08:20 09:35 & -0.5 & 21:40:17 & -14:26:37 & p & 1999 $\rm RX_{215}$ & 07 \nl
502376o & 1999 Sep 08 & 07:09 08:25 09:40 & -0.5 & 21:47:45 & -13:48:24 & p & \nl
502377o & 1999 Sep 08 & 07:14 08:30 09:46 & -0.5 & 21:51:29 & -13:29:14 & p & 1999 $\rm RY_{215}$ & 01 \nl
        &             &                   &      &          &           &   & 1999 $\rm RZ_{253}$ & 03 \nl
502378o & 1999 Sep 08 & 07:19 08:34 09:54 & -10  & 21:40:17 & -23:56:27 & p & \nl
502379o & 1999 Sep 08 & 07:23 08:39 09:59 & -10  & 21:44:01 & -23:37:32 & p & \nl
502380o & 1999 Sep 08 & 07:28 08:43 10:03 & -10  & 21:47:45 & -23:18:24 & p & 1999 $\rm RZ_{215}$ & 06 \nl
502381o & 1999 Sep 08 & 07:33 08:51 10:08 & -10  & 21:51:28 & -22:59:04 & p & \nl
\tableline									   
502422o & 1999 Sep 08 & 11:21 12:23 13:30 &  9.5 & 23:33:18 &  06:36:36 & p & \nl
502423o & 1999 Sep 08 & 11:26 12:28 13:35 &  9.5 & 23:36:53 &  06:59:39 & m & \nl
502424o & 1999 Sep 08 & 11:31 12:32 13:40 &  9.5 & 23:40:27 &  07:23:07 & p & \nl
502425o & 1999 Sep 08 & 11:36 12:37 13:44 &  0.5 & 23:33:13 & -02:23:38 & p & 1999 $\rm RA_{216}$ & 09 \nl
502426o & 1999 Sep 08 & 11:41 12:42 13:47 &  0.5 & 23:36:48 & -02:00:38 & m & \nl
502427o & 1999 Sep 08 & 11:45 12:46 13:52 &  0.5 & 23:40:24 & -01:37:25 & p & 1999 $\rm RB_{216}$ & 07 \nl
        &             &                   &      &          &           &   & 1999 $\rm RC_{216}$ & 11 \nl
502428o & 1999 Sep 08 & 11:53 12:51 13:57 &  9.5 & 23:44:04 &  07:46:06 & p & \nl
502429o & 1999 Sep 08 & 11:58 13:08 14:50 &  9.5 & 23:47:39 &  08:09:21 & p & \nl
502430o & 1999 Sep 08 & 12:04 13:13 14:55 &  9.5 & 23:51:13 &  08:32:54 & p & \nl
502431o & 1999 Sep 08 & 12:09 13:17 15:00 &  9.5 & 23:54:49 &  08:56:14 & p & \nl
502432o	& 1999 Sep 08 & 12:13 13:22 15:05 &  9.5 & 23:58:25 &  09:19:24 & p & \nl
502433o	& 1999 Sep 08 &	12:18 13:26 15:10 &  9.5 & 00:01:59 &  09:42:57 & p & \nl
\tableline									   
527173o & 2000 Mar 31 & 09:42 10:42 11:32 &  20  & 11:51:06 &  20:57:55 & g & \nl
527174o & 2000 Mar 31 & 09:53 10:46 11:37 & 0.0  & 11:51:06 &  00:57:54 & g & 2000 $\rm FX_{53}$& 05 \nl
527175o & 2000 Mar 31 & 09:59 10:52 11:41 & 0.0  & 11:53:30 &  00:42:16 & m & \nl
527176o & 2000 Mar 31 & 10:04 10:56 11:46 & 0.0  & 11:55:54 &  00:26:38 & p & \nl
\tableline									   
527301o & 2000 Apr 02 & 08:45 09:40 10:45 &  20  & 12:00:43 &  19:55:32 & m & \nl
527302o & 2000 Apr 02 & 08:50 09:46 10:50 &  20  & 12:03:07 &  19:39:45 & m & \nl
527303o & 2000 Apr 02 & 08:56 09:51 10:55 &  20  & 12:05:31 &  19:24:09 & m & \nl
527304o & 2000 Apr 02 & 09:02 09:55 11:00 &  20  & 12:07:55 &  19:08:32 & m & \nl
527305o & 2000 Apr 02 & 09:08 10:01 11:05 & 0.0  & 12:00:43 & -00:04:37 & g & \nl
527306o & 2000 Apr 02 & 09:13 10:06 11:10 & 0.0  & 12:03:07 & -00:20:15 & m & 1994 $\rm GV_{9}$ & 11 \nl
527307o & 2000 Apr 02 & 09:19 10:19 11:15 & 0.0  & 12:05:30 & -00:35:51 & m & 2000 $\rm GK_{147}$ & 11 \nl
527308o & 2000 Apr 02 & 09:24 10:28 11:21 & 0.0  & 12:07:55 & -00:51:28 & p & \nl
527309o & 2000 Apr 02 & 09:31 10:33 11:27 &  20  & 12:10:18 &  18:52:57 & p & \nl
527310o & 2000 Apr 02 & 09:36 10:38 11:33 &  20  & 12:12:43 &  18:37:21 & p & \nl
\tableline									   
527455o & 2000 Apr 03 & 08:31 09:21 10:12 &  20  & 12:31:55 &  16:33:22 & m & 2000 $\rm GM_{147}$ & 03 \nl
527456o & 2000 Apr 03 & 08:36 09:26 10:17 &  20  & 12:34:19 &  16:17:59 & g & \nl
527457o & 2000 Apr 03 & 08:41 09:31 10:23 &  20  & 12:36:43 &  16:02:37 & g & \nl
527458o & 2000 Apr 03 & 08:46 09:36 10:34 & 0.0  & 12:31:55 & -03:26:38 & g & 2000 $\rm GW_{146}$ & 09 \nl
527459o & 2000 Apr 03 & 08:51 09:41 10:39 & 0.0  & 12:34:19 & -03:42:01 & m & 2000 $\rm GY_{146}$ & 04 \nl
        &             &                   &      &          &           &   & 2000 $\rm GX_{146}$ & 06 \nl
527460o & 2000 Apr 03 & 08:56 09:46 10:44 & 0.0  & 12:36:43 & -03:57:23 & m & \nl
527461o & 2000 Apr 03 & 09:01 09:51 10:49 & 0.0  & 12:39:07 & -04:12:43 & g & \nl
527462o & 2000 Apr 03 & 09:06 09:57 10:55 &  20  & 12:39:07 &  15:47:17 & p & \nl
527463o & 2000 Apr 03 & 09:11 10:02 11:00 &  20  & 12:41:31 &  15:31:59 & g & \nl
527464o & 2000 Apr 03 & 09:16 10:07 11:05 &  20  & 12:43:56 &  15:16:43 & g & \nl
\tableline
\tablebreak
527487o & 2000 Apr 03 & 11:22 12:16 13:16 & 0.0  & 13:54:20 & -11:43:09 & m & \nl
527488o & 2000 Apr 03 & 11:26 12:22 13:21 & 0.0  & 13:56:48 & -11:56:34 & m & \nl
527489o & 2000 Apr 03 & 11:32 12:27 13:26 &  20  & 13:54:20 &  08:16:52 & m & \nl
527500o & 2000 Apr 03 & 12:32 13:32 14:10 &  20  & 13:56:48 &  08:03:26 & m & \nl
527491o & 2000 Apr 03 & 11:45 12:37 13:37 &  20  & 13:59:16 &  07:50:04 & g & \nl
527492o & 2000 Apr 03 & 11:50 12:42 13:42 &  20  & 14:01:44 &  07:36:48 & m & \nl
527493o & 2000 Apr 03 & 11:55 12:48 13:47 &  20  & 14:04:13 &  07:23:38 & m & \nl
527494o & 2000 Apr 03 & 12:00 12:53 13:52 &  20  & 14:06:41 &  07:10:32 & m & \nl
527495o & 2000 Apr 03 & 12:05 12:59 13:58 & 0.0  & 14:04:13 & -12:36:23 & p & 2000 $\rm GZ_{146}$ & 11 \nl
527496o & 2000 Apr 03 & 12:11 13:04 14:03 & 0.0  & 14:06:41 & -12:49:28 & p & \nl
\enddata

\tablecomments{This table lists fields imaged with the CFHT 12k Mosaic
camera.  Fields were imaged in triplets, with UT times given for each
image.  KBOs found are listed after the field of discovery.  If more
than one KBO was found in each field, they are listed on successive
lines.  The complete version of this table is in the electronic edition of
the Journal.  The printed edition contains only a sample.}
\tablenotetext{a}{J2000 ecliptic latitude, degrees}
\tablenotetext{b}{J2000 right ascension, hours}
\tablenotetext{c}{J2000 declination, degrees}
\tablenotetext{d}{Seeing category: g, m, p represent the good ($\leq 0.8$
arc sec), medium ($> 0.8$ arc sec and $< 1.0$ arc sec), and poor ($\geq
1.0$ arc sec) seeing cases, respectively.  The efficiency functions
for each of these cases are presented in Table~\ref{effs}.}
\label{cfhtfieldtable}
\end{deluxetable}
\end{center}

\clearpage

\begin{center}
\begin{deluxetable}{ccccc}
\small
\tablewidth{0pt}
\tablecaption{CFHT Survey Efficiency}
\tablehead{\colhead{Quantity} & \colhead{Good} & \colhead{Medium} & \colhead{Poor} & \colhead{Global}}
\startdata
Median PSF FWHM [\arcsec]       & 0.76       & 0.90       & 1.07       & 0.84       \nl
PSF FWHM Range  [\arcsec]       & 0.56--0.80 & 0.80--0.99 & 1.00--1.40 & 0.56--1.40 \nl
$e_{\rm max}$                   & 0.83       & 0.83       & 0.83       & 0.83       \nl
$m_{R50}$                       & 24.01      & 23.64      & 23.35      & 23.74      \nl
$\sigma$                        & 0.29       & 0.38       & 0.47       & 0.48       \nl
Fields Imaged                   & 95         & 89         & 49         & 233        \nl
\enddata
\label{effs}
\end{deluxetable}
\end{center}

\clearpage

\begin{center}
\begin{deluxetable}{crllllllrl}
\small
\tablewidth{0pt}
\tablecaption{CFHT Discovery Conditions}
\tablehead{\colhead{code} & \colhead{$\beta$} & \colhead{Date} &
\colhead{$R$} & \colhead{$\Delta$} & \colhead{$\alpha'$} &
\colhead{$m_{R} \pm \sigma$} & \colhead{$m_{R}(1,1,0)$} & \colhead{$D$} &
\colhead{MPC name} \\
\colhead{} & \colhead{[deg]} & \colhead{} & \colhead{[AU]} & \colhead{[AU]} & \colhead{[deg]} & \colhead{} & \colhead{} & \colhead{[km]} & \colhead{}}
\startdata
C17000  & +10  & 1999 02 15 & 41.161 & 42.085 & 0.5 & $21.36 \pm 0.15$ & 5.16 & 527 & 1999 $\rm CC_{158}$ \nl
C71710  &  0.0 & 1999 02 10 & 47.562 & 48.474 & 0.4 & $21.08 \pm 0.17$ & 4.27 & 797 & 1999 $\rm CD_{158}$ \nl
C72105  &  0.0 & 1999 02 10 & 37.694 & 38.631 & 0.5 & $22.80 \pm 0.09$ & 6.99 & 228 & 1999 $\rm CV_{118}$ \nl
C72505  &  0.0 & 1999 02 10 & 46.521 & 47.477 & 0.3 & $23.54 \pm 0.32$ & 6.82 & 246 & 1999 $\rm CP_{153}$ \nl
C72600  &  0.0 & 1999 02 10 & 37.713 & 38.671 & 0.4 & $23.76 \pm 0.14$ & 7.94 & 146 & 1999 $\rm CK_{158}$ \nl
C75803  &  0.0 & 1999 02 10 & 34.141 & 35.053 & 0.6 & $23.61 \pm 0.13$ & 8.22 & 129 & 1999 $\rm CY_{118}$ \nl
C75905  &  0.0 & 1999 02 10 & 45.106 & 46.010 & 0.5 & $24.40 \pm 0.27$ & 7.82 & 155 & 1999 $\rm CZ_{118}$ \nl
C76103  &  0.0 & 1999 02 10 & 44.262 & 45.153 & 0.5 & $24.11 \pm 0.26$ & 7.61 & 171 & 1999 $\rm CA_{119}$ \nl
C76104  &  0.0 & 1999 02 10 & 42.565 & 43.455 & 0.6 & $24.05 \pm 0.21$ & 7.72 & 162 & 1999 $\rm CW_{118}$ \nl
C76107  &  0.0 & 1999 02 10 & 40.298 & 41.190 & 0.6 & $22.65 \pm 0.07$ & 6.55 & 278 & 1999 $\rm CB_{119}$ \nl
C76207  &  0.0 & 1999 02 10 & 43.531 & 44.415 & 0.6 & $22.97 \pm 0.06$ & 6.54 & 280 & 1999 $\rm CC_{119}$ \nl
C76502  &  0.0 & 1999 02 10 & 44.301 & 45.161 & 0.6 & $23.56 \pm 0.14$ & 7.06 & 220 & 1999 $\rm CD_{119}$ \nl
C76609  &  0.0 & 1999 02 10 & 44.002 & 44.852 & 0.6 & $24.11 \pm 0.11$ & 7.64 & 169 & 1999 $\rm CX_{118}$ \nl
C76800  &  0.0 & 1999 02 10 & 28.873 & 29.711 & 1.0 & $23.19 \pm 0.04$ & 8.52 & 112 & 1999 $\rm CE_{119}$ \nl
C76907  &  0.0 & 1999 02 10 & 42.953 & 43.778 & 0.7 & $23.96 \pm 0.08$ & 7.59 & 172 & 1999 $\rm CW_{131}$ \nl
C79710  & +0.5 & 1999 02 10 & ---    & ---    & --- & $23.35 \pm 0.14$ & ---  & --- & lost         \nl
C79900  & +0.5 & 1999 02 10 & ---    & ---    & --- & $22.78 \pm 0.12$ & ---  & --- & lost         \nl
C85003  & +0.5 & 1999 02 11 & ---    & ---    & --- & $23.68 \pm 0.13$ & ---  & --- & lost         \nl
C85110  & +0.5 & 1999 02 10 & 38.774 & 39.705 & 0.5 & $22.75 \pm 0.20$ & 6.82 & 246 & 1999 $\rm CF_{119}$ \nl
C85200  & +0.5 & 1999 02 10 & 41.806 & 42.739 & 0.4 & $23.63 \pm 0.07$ & 7.37 & 191 & 1999 $\rm CG_{119}$ \nl
C85204  & +0.5 & 1999 02 10 & 32.938 & 33.875 & 0.5 & $21.85 \pm 0.09$ & 6.61 & 271 & 1999 $\rm CL_{158}$ \nl
C85300  & +0.5 & 1999 02 10 & 45.906 & 46.845 & 0.4 & $23.88 \pm 0.23$ & 7.22 & 204 & 1999 $\rm CH_{119}$ \nl
C85404  & +0.5 & 1999 02 10 & 42.175 & 43.122 & 0.4 & $23.98 \pm 0.08$ & 7.68 & 165 & 1999 $\rm CS_{153}$ \nl
C85410  & +0.5 & 1999 02 11 & ---    & ---    & --- & $23.82 \pm 0.08$ & ---  & --- & lost         \nl
C85504  & +0.5 & 1999 02 10 & 41.130 & 42.082 & 0.4 & $24.24 \pm 0.16$ & 8.05 & 139 & 1999 $\rm CK_{119}$ \nl
C85509  & +0.5 & 1999 02 10 & 41.450 & 42.400 & 0.4 & $23.03 \pm 0.12$ & 6.80 & 247 & 1999 $\rm CJ_{119}$ \nl
C85600  & +0.5 & 1999 02 10 & 45.773 & 46.727 & 0.3 & $22.52 \pm 0.03$ & 5.87 & 381 & 1999 $\rm CL_{119}$ \nl
C85700  & +0.5 & 1999 02 10 & 41.159 & 42.117 & 0.3 & $23.25 \pm 0.10$ & 7.05 & 220 & 1999 $\rm CM_{119}$ \nl
C85808  & +0.5 & 1999 02 10 & 45.122 & 46.085 & 0.3 & $23.41 \pm 0.12$ & 6.82 & 246 & 1999 $\rm CG_{154}$ \nl
C85904  & +0.5 & 1999 02 10 & 43.697 & 44.664 & 0.3 & $23.96 \pm 0.24$ & 7.51 & 179 & 1999 $\rm CN_{119}$ \nl
C85907  & +0.5 & 1999 02 10 & 42.168 & 43.135 & 0.3 & $22.96 \pm 0.10$ & 6.66 & 264 & 1999 $\rm CX_{131}$ \nl
C85909  & +0.5 & 1999 02 11 & ---    & ---    & --- & $23.99 \pm 0.05$ & ---  & --- & lost         \nl
C88505  &  0.0 & 1999 02 10 & 40.502 & 41.482 & 0.2 & $23.11 \pm 0.21$ & 6.98 & 228 & 1999 $\rm CM_{153}$ \nl
C88600  &  0.0 & 1999 02 10 & 37.016 & 37.995 & 0.2 & $23.61 \pm 0.07$ & 7.87 & 151 & 1999 $\rm CY_{131}$ \nl
C88608  &  0.0 & 1999 02 11 & ---    & ---    & --- & $23.64 \pm 0.33$ & ---  & --- & lost         \nl
C88902  &  0.0 & 1999 02 10 & 41.998 & 42.968 & 0.2 & $23.99 \pm 0.08$ & 7.71 & 163 & 1999 $\rm CZ_{131}$ \nl
C88905  &  0.0 & 1999 02 11 & ---    & ---    & --- & $24.20 \pm 0.28$ & ---  & --- & lost         \nl
C89000  &  0.0 & 1999 02 10 & 42.306 & 43.273 & 0.3 & $23.75 \pm 0.14$ & 7.44 & 185 & 1999 $\rm CN_{153}$ \nl
C89301  &  0.0 & 1999 02 10 & 38.704 & 39.660 & 0.4 & $22.91 \pm 0.26$ & 6.97 & 229 & 1999 $\rm CA_{132}$ \nl
C89500  &  0.0 & 1999 02 10 & 43.383 & 44.330 & 0.4 & $23.99 \pm 0.04$ & 7.57 & 173 & 1999 $\rm CQ_{153}$ \nl
C89503\tablenotemark{a} &  0.0 & 1999 02 10 & 44.241 & 45.187 & 0.4 & $23.24 \pm 0.11$ & 6.73 & 256 & 1995 $\rm DC_{02}$ \nl
C89507  &  0.0 & 1999 02 10 & 30.805 & 31.752 & 0.5 & $22.11 \pm 0.09$ & 7.15 & 211 & 1999 $\rm CP_{133}$ \nl
C92411  & -0.5 & 1999 02 10 & 27.797 & 28.719 & 0.7 & $21.89 \pm 0.22$ & 7.38 & 190 & 1999 $\rm CM_{158}$ \nl
C98602  & -0.5 & 1999 02 12 & 43.113 & 44.031 & 0.5 & $22.96 \pm 0.10$ & 6.57 & 276 & 1999 $\rm CQ_{133}$ \nl
C98603  & -0.5 & 1999 02 12 & 39.970 & 40.889 & 0.5 & $22.95 \pm 0.17$ & 6.88 & 239 & 1999 $\rm CO_{153}$ \nl
C98703  & -0.5 & 1999 02 12 & 41.324 & 42.250 & 0.5 & $23.85 \pm 0.14$ & 7.64 & 168 & 1999 $\rm CR_{133}$ \nl
C99411  & -0.5 & 1999 02 12 & 41.457 & 42.418 & 0.3 & $23.19 \pm 0.18$ & 6.97 & 229 & 1999 $\rm CU_{153}$ \nl
C99502  & -0.5 & 1999 02 12 & 42.006 & 42.970 & 0.3 & $23.73 \pm 0.25$ & 7.45 & 184 & 1999 $\rm CH_{154}$ \nl
C04700  & 0    & 1999 09 06 & 42.054 & 42.964 & 0.6 & $23.83 \pm 0.25$ & 7.54 & 176 & 1999 $\rm RS_{214}$ \nl
C04707  & 0    & 1999 09 06 & 39.838 & 40.754 & 0.6 & $23.49 \pm 0.14$ & 7.45 & 184 & 1999 $\rm RT_{214}$ \nl
C04910  & 0    & 1999 09 06 & 44.240 & 45.167 & 0.5 & $22.96 \pm 0.23$ & 6.45 & 291 & 1999 $\rm RU_{214}$ \nl
C05105  & 0    & 1999 09 06 & 47.685 & 48.626 & 0.4 & $24.08 \pm 0.20$ & 7.26 & 201 & 1999 $\rm RV_{214}$ \nl
C09804  & 0    & 1999 09 06 & 41.990 & 42.944 & 0.4 & $23.47 \pm 0.34$ & 7.19 & 207 & 1999 $\rm RW_{214}$ \nl
C10300  & 0    & 1999 09 06 & 44.694 & 45.621 & 0.5 & $22.90 \pm 0.20$ & 6.36 & 304 & 1999 $\rm RX_{214}$ \nl
C10801  & +10  & 1999 09 06 & 36.884 & 37.776 & 0.7 & $22.76 \pm 0.08$ & 7.03 & 223 & 1999 $\rm RY_{214}$ \nl
C10908  & +10  & 1999 09 06 & 39.016 & 39.906 & 0.7 & $23.42 \pm 0.10$ & 7.46 & 183 & 1999 $\rm RZ_{214}$ \nl
C13601  & 0    & 1999 09 06 & 30.686 & 31.610 & 0.7 & $23.71 \pm 0.22$ & 8.78 & 99  & 1999 $\rm RB_{215}$ \nl
C13604  & 0    & 1999 09 06 & 42.465 & 43.380 & 0.5 & $22.88 \pm 0.15$ & 6.55 & 279 & 1999 $\rm RC_{215}$ \nl
C14209  & +10  & 1999 09 06 & 37.824 & 38.692 & 0.8 & $23.08 \pm 0.11$ & 7.24 & 202 & 1999 $\rm RD_{215}$ \nl
C18604  & 0    & 1999 09 07 & 41.618 & 42.588 & 0.4 & $22.57 \pm 0.17$ & 6.32 & 309 & 1999 $\rm RE_{215}$ \nl
C18606  & 0    & 1999 09 07 & 43.000 & 43.964 & 0.4 & $22.95 \pm 0.07$ & 6.57 & 276 & 1999 $\rm RF_{215}$ \nl
C21502  & 0    & 1999 09 07 & 44.015 & 45.017 & 0.2 & $23.49 \pm 0.13$ & 6.98 & 228 & 1999 $\rm RG_{215}$ \nl
C21903  & +10  & 1999 09 07 & 36.161 & 37.154 & 0.3 & $23.91 \pm 0.21$ & 8.27 & 126 & 1999 $\rm RH_{215}$ \nl
C22100  & +10  & 1999 09 07 & 34.047 & 35.041 & 0.3 & $22.42 \pm 0.08$ & 7.03 & 223 & 1999 $\rm RJ_{215}$ \nl
C24402  & -10  & 1999 09 07 & 42.041 & 42.952 & 0.6 & $23.33 \pm 0.11$ & 7.04 & 222 & 1999 $\rm RK_{215}$ \nl
C24411  & -10  & 1999 09 07 & 43.966 & 44.869 & 0.6 & $23.02 \pm 0.11$ & 6.56 & 277 & 1999 $\rm RN_{215}$ \nl
C24809  & 0    & 1999 09 07 & 39.498 & 40.391 & 0.7 & $23.93 \pm 0.07$ & 7.91 & 148 & 1999 $\rm RR_{215}$ \nl
C24902  & 0    & 1999 09 07 & 42.205 & 43.089 & 0.6 & $23.12 \pm 0.19$ & 6.83 & 245 & 1999 $\rm RT_{215}$ \nl
C25004  & 0    & 1999 09 07 & 39.515 & 40.383 & 0.7 & $22.87 \pm 0.20$ & 6.82 & 245 & 1999 $\rm RU_{215}$ \nl
C25101  & +10  & 1999 09 07 & 35.622 & 36.466 & 0.9 & $23.73 \pm 0.19$ & 8.16 & 132 & 1999 $\rm RV_{215}$ \nl
C25103  & +10  & 1999 09 07 & 32.291 & 33.139 & 1.0 & $23.31 \pm 0.16$ & 8.17 & 132 & 1999 $\rm RW_{215}$ \nl
C37507  & -0.5 & 1999 09 08 & 41.130 & 42.059 & 0.5 & $23.42 \pm 0.16$ & 7.23 & 203 & 1999 $\rm RX_{215}$ \nl
C37701  & -0.5 & 1999 09 08 & 36.314 & 37.262 & 0.5 & $22.25 \pm 0.12$ & 6.60 & 272 & 1999 $\rm RY_{215}$ \nl
C37703  & -0.5 & 1999 09 08 & 39.955 & 40.905 & 0.5 & $22.04 \pm 0.12$ & 5.97 & 364 & 1999 $\rm RZ_{253}$ \nl
C38006  & -10  & 1999 09 08 & 30.068 & 30.976 & 0.8 & $22.24 \pm 0.16$ & 7.40 & 188 & 1999 $\rm RZ_{215}$ \nl
C41409  & +0.5 & 1999 09 08 & 42.379 & 43.377 & 0.2 & $23.08 \pm 0.17$ & 6.74 & 255 & 1999 $\rm RA_{216}$ \nl
C41607  & +0.5 & 1999 09 08 & 33.725 & 34.718 & 0.3 & $22.42 \pm 0.11$ & 7.05 & 221 & 1999 $\rm RB_{216}$ \nl
C41611  & +0.5 & 1999 09 08 & 46.992 & 47.985 & 0.2 & $23.56 \pm 0.11$ & 6.79 & 249 & 1999 $\rm RC_{216}$ \nl
D17405  & 0.0  & 2000 03 31 & 37.749 & 38.722 & 0.3 & $23.33 \pm 0.16$ & 7.51 & 179 & 2000 $\rm FX_{53}$ \nl
D30611\tablenotemark{a} & 0.0  & 2000 04 02 & 41.298 & 42.278 & 0.3 & $23.39 \pm 0.10$ & 7.18 & 208 & 1994 $\rm GV_{9}$ \nl
D30711  & 0.0  & 2000 04 02 & 33.551 & 34.532 & 0.3 & $23.56 \pm 0.12$ & 8.24 & 127 & 2000 $\rm GK_{147}$ \nl
D45503  & +20  & 2000 04 03 & 37.051 & 37.976 & 0.6 & $22.52 \pm 0.20$ & 6.78 & 250 & 2000 $\rm GM_{147}$ \nl
D45809  & 0.0  & 2000 04 03 & 40.209 & 41.205 & 0.1 & $23.81 \pm 0.15$ & 7.71 & 163 & 2000 $\rm GW_{146}$ \nl
D45904  & 0.0  & 2000 04 03 & 43.753 & 44.750 & 0.1 & $23.85 \pm 0.11$ & 7.40 & 188 & 2000 $\rm GY_{146}$ \nl
D45906  & 0.0  & 2000 04 03 & 43.605 & 44.602 & 0.1 & $23.18 \pm 0.11$ & 6.74 & 255 & 2000 $\rm GX_{146}$ \nl
D49511  & 0.0  & 2000 04 03 & 42.935 & 43.878 & 0.4 & $23.36 \pm 0.15$ & 6.99 & 228 & 2000 $\rm GZ_{146}$ \nl
\enddata
\tablenotetext{a}{These are previously known objects serendipitously
imaged in survey fields.}
\tablecomments{$m_{R}$ is the red magnitude of the object,
  with 1 sigma error $\sigma$.  $m_{R}(1,1,0)$ is the limiting red
  magnitude at geocentric distance $\Delta = 1$ AU, heliocentric
  distance $R = 1$ AU, and phase angle $\alpha' = 0$, computed from
  discovery geometry.  Diameter $D$ is computed directly from
  $m_{R}(1,1,0)$ via Equation~\ref{mreq}, assuming $p \equiv
  0.04$.  Some quantities were not computed for lost objects because
  observations span only 2 hours.}
\label{cfhtdisc}
\end{deluxetable}
\end{center}

\clearpage

\begin{center}
\begin{deluxetable}{lllrrrrlrll}
\small
\tablewidth{0pt}
\tablecaption{CFHT Orbital Elements}
\tablehead{\colhead{code} & \colhead{$a$} & \colhead{$e$} &
\colhead{$i$} & \colhead{$\Omega$} & \colhead{$\omega$} &
\colhead{$M$} & \colhead{MJD} & \colhead{$\Delta t$} &
\colhead{MPC name} & \colhead{sim\tablenotemark{b}}\\
\colhead{} & \colhead{[AU]} & \colhead{} & \colhead{[deg]} &
\colhead{[deg]} & \colhead{[deg]} & \colhead{[deg]} & \colhead{} &
\colhead{} & \colhead{} & \colhead{}}
\startdata
C17000 &  54.81897 & 0.29808 & 18.754 & 336.974 &  98.551 &  29.501 & 51800 &  2   & 1999 $\rm CC_{158}$ & \nl
C71710 &  44.00641 & 0.15285 & 25.441 & 119.004 & 137.939 & 236.881 & 51800 &  2   & 1999 $\rm CD_{158}$ & $i,q$ \nl
C72105 &  52.82586 & 0.28892 &  5.467 & 305.621 & 148.820 &  16.449 & 51600 &  2   & 1999 $\rm CV_{118}$ & \nl
C72505 &  45.15557 & 0.16213 &  3.038 & 122.823 & 247.176 & 100.913 & 51600 &  2   & 1999 $\rm CP_{153}$ & $i,q$ \nl
C72600 &  40.91130 & 0.06725 & 17.068 & 127.720 & 322.119 &  35.433 & 51800 &  2   & 1999 $\rm CK_{158}$ & $i,q$ \nl
C75803 &  89.81583 & 0.61493 & 25.619 & 163.125 &  15.456 & 357.553 & 51600 &  2   & 1999 $\rm CY_{118}$ & \nl
C75905 & 110.36855 & 0.65629 & 27.804 & 345.177 & 235.542 & 350.265 & 51600 &  2   & 1999 $\rm CZ_{118}$ & \nl
C76103 &  45.15314 & 0.0     &  0.283 &  24.858 & 319.882 & 181.758 & 51260 & (86) & 1999 $\rm CA_{119}$ & $i,q$ \nl
C76104 &  43.45475 & 0.0     &  0.819 & 154.471 & 173.481 & 198.705 & 51260 & (86) & 1999 $\rm CW_{118}$ & $i,q$ \nl
C76107 &  43.64467 & 0.05625 &  9.160 & 168.036 & 358.276 &   0.071 & 51240 & (62) & 1999 $\rm CB_{119}$ & $i,q$ \nl
C76207 &  44.44015 & 0.00127 &  0.458 & 190.261 & 272.993 &  65.792 & 51800 &  2   & 1999 $\rm CC_{119}$ & $i,q$ \nl
C76502 &  43.99328 & 0.02655 &  2.396 & 166.381 & 183.867 & 180.075 & 51240 & (62) & 1999 $\rm CD_{119}$ & $i,q$ \nl
C76609 &  43.66175 & 0.02725 &  1.784 & 175.714 & 175.748 & 180.064 & 51240 & (62) & 1999 $\rm CX_{118}$ & $i,q$ \nl
C76800 &  39.33216 & 0.24461 &  1.429 & 171.557 &   1.040 &   0.083 & 51240 & (58) & 1999 $\rm CE_{119}$ & \nl
C76907 &  43.19444 & 0.01577 &  7.952 & 174.627 & 209.869 & 150.003 & 51600 &  2   & 1999 $\rm CW_{131}$ & $i,q$ \nl
C85110 &  91.70394 & 0.58203 & 19.700 & 303.437 & 203.636 & 354.915 & 51600 &  2   & 1999 $\rm CF_{119}$ & \nl
C85200 &  51.35701 & 0.33914 & 16.656 & 304.264 & 257.457 & 317.562 & 51600 &  2   & 1999 $\rm CG_{119}$ & \nl
C85204 &  41.77052 & 0.21889 & 10.025 & 120.074 & 325.711 &  26.075 & 51800 &  2   & 1999 $\rm CL_{158}$ & \nl
C85300 &  43.39088 & 0.08942 & 19.968 & 122.349 & 156.415 & 210.747 & 51600 &  2   & 1999 $\rm CH_{119}$ & $i,q$ \nl
C85404 &  44.51143 & 0.11926 &  0.983 & 343.336 & 223.233 & 293.035 & 51600 &  2   & 1999 $\rm CS_{153}$ & $i,q$ \nl
C85504 &  42.08155 & 0.0     & 11.592 & 123.077 &   2.999 &   0.000 & 51220 &  (8) & 1999 $\rm CK_{119}$ & $i,q$ \nl
C85509 &  45.42766 & 0.06934 &  3.200 & 313.350 & 189.726 & 346.285 & 51600 &  2   & 1999 $\rm CJ_{119}$ & $i,q$ \nl
C85600 &  46.95343 & 0.02034 & 23.292 & 125.157 & 284.096 &  76.274 & 51600 &  2   & 1999 $\rm CL_{119}$ & \nl
C85700 &  44.41239 & 0.13382 &  2.744 & 118.490 & 294.453 &  61.472 & 51600 &  2   & 1999 $\rm CM_{119}$ & $i,q$ \nl
C85808 &  43.04996 & 0.08599 &  0.766 & 100.205 & 176.323 & 219.095 & 51600 &  2   & 1999 $\rm CG_{154}$ & $i,q$ \nl
C85904 &  43.89874 & 0.01744 &  0.997 & 347.227 & 323.092 & 180.915 & 51600 &  2   & 1999 $\rm CN_{119}$ & $i,q$ \nl
C85907 &  41.48466 & 0.18854 &  9.760 & 127.984 & 114.269 & 269.788 & 51600 &  2   & 1999 $\rm CX_{131}$ & \nl
C88505 &  44.12661 & 0.05994 &  0.190 &  87.878 &  60.139 &   0.067 & 51240 & (57) & 1999 $\rm CM_{153}$ & $i,q$ \nl
C88600 &  43.92279 & 0.13496 & 25.167 & 148.245 &   0.110 & 359.999 & 51220 &  (8) & 1999 $\rm CY_{131}$ & $i,q$ \nl
C88902 &  44.41005 & 0.03248 &  2.371 & 151.799 & 359.878 & 359.999 & 51220 &  (8) & 1999 $\rm CZ_{131}$ & $i,q$ \nl
C89000 &  42.59212 & 0.01599 &  7.480 & 153.050 & 179.417 & 180.056 & 51240 & (56) & 1999 $\rm CN_{153}$ & $i,q$ \nl
C89301 &  43.96574 & 0.09794 & 12.071 & 154.871 &   0.530 &   0.067 & 51240 & (56) & 1999 $\rm CA_{132}$ & $i,q$ \nl
C89500 &  44.33005 & 0.0     &  0.208 & 181.177 & 336.136 &   0.000 & 51220 & (30) & 1999 $\rm CQ_{153}$ & $i,q$ \nl
C89503\tablenotemark{a} &  43.86806 & 0.06335 &  2.349 & 154.182 & 124.958 & 244.781 & 51200 &  5   & 1995 $\rm DC_{02}$ &  $i,q$ \nl
C89507 &  39.21917 & 0.19335 &  2.946 & 333.980 & 171.178 &   8.172 & 51240 & (63) & 1999 $\rm CP_{133}$ & \nl
C92411 &  39.37318 & 0.27060 &  9.242 & 338.951 & 182.862 &   0.078 & 51240 & (60) & 1999 $\rm CM_{158}$ & \nl
C98602 &  41.38725 & 0.09152 & 13.265 & 123.288 & 220.788 & 131.912 & 51600 &  2   & 1999 $\rm CQ_{133}$ & $i,q$ \nl
C98603 &  43.76827 & 0.08381 &  0.805 & 278.110 & 162.704 &  36.595 & 51600 &  2   & 1999 $\rm CO_{153}$ & $i,q$ \nl
C98703 &  42.24989 & 0.0     &  1.727 & 135.130 & 347.987 &   0.000 & 51220 &  (6) & 1999 $\rm CR_{133}$ & $i,q$ \nl
C99411 &  44.09712 & 0.04544 &  2.698 & 139.275 &  25.598 & 329.621 & 51600 &  2   & 1999 $\rm CU_{153}$ & $i,q$ \nl
C99502 &  43.36260 & 0.08425 &  0.843 & 164.676 &  54.980 & 282.282 & 51600 &  2   & 1999 $\rm CH_{154}$ & $i,q$ \nl
C04700 &  42.96436 & 0.0     &  3.174 & 139.496 & 178.818 &   0.000 & 51440 & (33) & 1999 $\rm RS_{214}$ & $i,q$ \nl
C04707 &  42.52058 & 0.04681 &  2.578 & 138.065 & 151.541 &  27.528 & 51800 &  2   & 1999 $\rm RT_{214}$ & $i,q$ \nl
C04910 &  95.52823 & 0.68200 &  4.169 & 137.804 & 261.582 & 345.449 & 51460 & (68) & 1999 $\rm RU_{214}$ & \nl
C05105 &  45.03200 & 0.07981 &  1.149 & 144.629 & 357.831 & 180.129 & 51440 & (34) & 1999 $\rm RV_{214}$ & $i,q$ \nl
C09804 &  43.21204 & 0.07676 &  1.370 &   0.376 &  90.714 & 280.315 & 51800 &  2   & 1999 $\rm RW_{214}$ & $i,q$ \nl
C10300 &  44.90203 & 0.04172 &  4.818 &   3.793 & 247.094 & 111.571 & 51800 &  2   & 1999 $\rm RX_{214}$ & $i,q$ \nl
C10801 &  45.55261 & 0.18833 & 13.689 & 327.338 &  72.154 & 340.779 & 51800 &  2   & 1999 $\rm RY_{214}$ & \nl
C10908 &  87.18745 & 0.57385 & 20.301 & 214.776 & 117.659 &   8.376 & 51460 & (65) & 1999 $\rm RZ_{214}$ & \nl
C13601 &  48.31520 & 0.34575 &  7.814 &   4.997 &   1.548 &   0.096 & 51460 & (66) & 1999 $\rm RB_{215}$ & \nl
C13604 &  44.33566 & 0.05693 &  1.399 & 189.037 & 249.705 & 295.722 & 51800 &  2   & 1999 $\rm RC_{215}$ & $i,q$ \nl
C14209 & 120.78728 & 0.68630 & 25.884 & 210.337 & 141.064 &   2.795 & 51800 &  2   & 1999 $\rm RD_{215}$ & \nl
C18604 &  45.16729 & 0.11648 &  1.344 & 149.278 & 112.725 &  55.573 & 51800 &  2   & 1999 $\rm RE_{215}$ & $i,q$ \nl
C18606 &  43.96413 & 0.0     &  3.675 & 327.579 &   0.196 &   0.000 & 51460 & (65) & 1999 $\rm RF_{215}$ & $i,q$ \nl
C21502 &  47.46151 & 0.15843 &  0.252 & 294.642 & 122.868 & 298.384 & 51800 &  2   & 1999 $\rm RG_{215}$ & \nl
C21903 &  43.79253 & 0.15198 & 10.212 & 276.873 &  68.428 & 357.760 & 51800 &  2   & 1999 $\rm RH_{215}$ & $i$ \nl
C22100 &  59.78767 & 0.42018 & 19.719 & 314.937 &  43.698 & 355.025 & 51800 &  2   & 1999 $\rm RJ_{215}$ & \nl
C24402 &  39.72913 & 0.16644 & 11.499 & 137.761 & 103.443 & 110.966 & 51460 & (65) & 1999 $\rm RK_{215}$ & \nl
C24411 &  43.21648 & 0.04096 & 12.404 & 140.634 &  68.292 & 159.483 & 51800 &  2   & 1999 $\rm RN_{215}$ & $i$ \nl
C24809 &  44.91243 & 0.10067 &  1.144 & 185.694 & 185.986 &   0.104 & 51460 & (65) & 1999 $\rm RR_{215}$ & $i,q$ \nl
C24902 &  43.08942 & 0.0     & 21.907 & 192.898 & 179.849 &   0.000 & 51460 & (63) & 1999 $\rm RT_{215}$ & $i,q$ \nl
C25004 &  43.59152 & 0.09467 &  7.718 &  14.298 & 316.918 &  36.841 & 51800 &  2   & 1999 $\rm RU_{215}$ & $i,q$ \nl
C25101 &  44.98636 & 0.18949 & 21.975 & 351.818 &  27.099 & 359.849 & 51800 &  2   & 1999 $\rm RV_{215}$ & \nl
C25103 &  39.63957 & 0.24625 & 10.424 & 253.992 & 180.867 & 322.404 & 51460 & (63) & 1999 $\rm RW_{215}$ & \nl
C37507 &  42.05898 & 0.0     &  0.894 &  99.349 & 223.581 &   0.000 & 51440 & (32) & 1999 $\rm RX_{215}$ & $i,q$ \nl
C37701 &  45.48866 & 0.24329 & 22.180 & 326.622 &  51.565 & 328.531 & 51800 &  2   & 1999 $\rm RY_{215}$ & \nl
C37703 &  44.04333 & 0.11336 &  0.563 &  84.582 & 297.742 & 315.250 & 51800 &  2   & 1999 $\rm RZ_{253}$ & $i,q$ \nl
C38006 & 102.15245 & 0.69681 & 25.492 & 341.669 & 336.567 &   0.548 & 51800 &  2   & 1999 $\rm RZ_{215}$ & \nl
C41409 &  44.62426 & 0.10334 &  0.787 & 192.150 &  80.444 &  69.830 & 51800 &  2   & 1999 $\rm RA_{216}$ & $i,q$ \nl
C41607 &  47.95883 & 0.29806 & 12.669 & 175.730 & 208.315 & 345.437 & 51800 &  2   & 1999 $\rm RB_{216}$ & \nl
C41611 &  44.40277 & 0.08068 &  0.588 & 190.538 & 344.286 & 180.149 & 51460 & (62) & 1999 $\rm RC_{216}$ & $i,q$ \nl
D17405 &  43.19458 & 0.18511 &  4.799 & 175.196 &  68.292 & 312.820 & 51640 & (37) & 2000 $\rm FX_{53}$ & \nl
D30611\tablenotemark{a} &  43.62227 & 0.06202 &  0.565 & 176.852 & 301.264 &  57.670 & 51800 &  7   & 1994 $\rm GV_{9}$ &  $i,q$ \nl
D30711 &  39.40243 & 0.20660 &  7.164 &   1.681 & 243.983 & 316.246 & 51640 & (35) & 2000 $\rm GK_{147}$ & \nl
D45503 &  39.58196 & 0.19165 & 18.077 &  96.123 & 173.826 & 292.969 & 51640 & (33) & 2000 $\rm GM_{147}$ & \nl
D45809 &  41.20546 & 0.00000 & 28.975 &   8.913 & 179.957 &   0.000 & 51620 &  (1) & 2000 $\rm GW_{146}$ & $i,q$ \nl
D45904 &  44.74976 & 0.0     &  2.718 &  13.462 & 134.077 &  42.017 & 51640 & (34) & 2000 $\rm GY_{146}$ & $i,q$ \nl
D45906 &  44.60190 & 0.0     &  0.664 & 344.290 & 204.949 &   0.066 & 51640 & (34) & 2000 $\rm GX_{146}$ & $i,q$ \nl
D49511 &  43.87783 & 0.00000 &  1.999 & 215.697 & 357.395 &   0.000 & 51620 &  (2) & 2000 $\rm GZ_{146}$ & $i,q$ \nl
\enddata
\tablecomments{This table lists the orbits of all objects discovered,
excluding the 7 lost objects which had insufficient timebases (2
hours) to provide meaningful orbits.  The Keplerian orbital elements
$a$, $e$, $i$, $\Omega$, $\omega$, and $M$ represent semimajor axis,
eccentricity, inclination, longitude of ascending node, argument of
perihelion, and mean anomaly, respectively.  MJD is the Modified
Julian Date of the orbit computation, and $\Delta t$ is the timebase
in oppositions (days).  Orbital elements were computed independently
by the Minor Planet Center and by David Tholen (Univ. of Hawaii).}
\tablenotetext{a}{This known object was serendipitously imaged in
survey fields.}  \tablenotetext{b}{This column identifies simulation
in which the object was used: $q$ and/or $i$.  All CKBOs were used in
the $i$ simulation, and all CKBOs discovered in ecliptic fields were
used in the $q$ simulation.}
\label{cfhtorbits}
\end{deluxetable}
\end{center}

\clearpage

\begin{center}
\begin{deluxetable}{rrrrrrrr}
\small
\tablewidth{0pt}
\tablecaption{CLF and DLF Computation}
\tablehead{\colhead{$m_{R}$ range\tablenotemark{a}} &
\colhead{$N_{\rm DLF}'$\tablenotemark{b}} &
\colhead{$N_{\rm CLF}'$\tablenotemark{c}} & 
\colhead{$\bar{\varepsilon}$\tablenotemark{d}} &
\colhead{$N_{\rm DLF}$\tablenotemark{e}} & 
\colhead{$N_{\rm CLF}$\tablenotemark{f}} & 
\colhead{$\Sigma_{\rm DLF}$\tablenotemark{g}} &
\colhead{$\Sigma_{\rm CLF}$\tablenotemark{h}}}
\startdata
21.0 -- 21.5 &  1 &  1 & 0.83 &  1.2 &   1.2 & $0.03^{+0.05}_{-0.02}$ & $0.03^{+0.05}_{-0.02}$ \nl
21.5 -- 22.0 &  2 &  3 & 0.83 &  2.4 &   3.6 & $0.06^{+0.06}_{-0.04}$ & $0.10^{+0.08}_{-0.04}$ \nl
22.0 -- 22.5 &  4 &  7 & 0.83 &  4.8 &   8.5 & $0.13^{+0.08}_{-0.06}$ & $0.23^{+0.11}_{-0.07}$ \nl
22.5 -- 23.0 & 16 & 23 & 0.80 & 19.9 &  28.4 & $0.54^{+0.13}_{-0.13}$ & $0.76^{+0.17}_{-0.15}$ \nl
23.0 -- 23.5 & 18 & 41 & 0.70 & 25.9 &  54.2 & $0.70^{+0.16}_{-0.16}$ & $1.46^{+0.24}_{-0.22}$ \nl
23.5 -- 24.0 & 25 & 66 & 0.34 & 73.8 & 128.1 & $1.98^{+0.40}_{-0.40}$ & $3.44^{+0.46}_{-0.46}$ \nl
24.0 -- 24.5 &  7 & 73 & 0.11 & 63.3 & 191.4 & $1.70^{+0.74}_{-0.57}$ & $5.14^{+0.87}_{-0.73}$ \nl
24.5 -- 25.0 &  1 & 74 & 0.02 & 46.2 & 237.5 & $1.24^{+1.86}_{-0.91}$ & $6.38^{+2.06}_{-1.17}$ \nl
\enddata
\tablenotetext{a}{the apparent red magnitude range}
\tablenotetext{b}{the number of KBOs found within 0.5\arcdeg of the
ecliptic in the $m_{R}$ range}
\tablenotetext{c}{the cumulative number of ecliptic KBOs found}
\tablenotetext{d}{mean efficiency correction $\varepsilon$ for the
given $m_{R}$ range}
\tablenotetext{e}{the bias-corrected number of KBOs, computed by
summing $1/\varepsilon$ (Equation~\ref{cfhtefffunc}) for all objects in the
magnitude range}
\tablenotetext{f}{the cumulative bias-corrected number of KBOs}
\tablenotetext{g}{the bias-corrected surface density for the given
magnitude range, equal to $N_{\rm DLF}/A$, where $A = 37.2$ sq deg;
errors are computed from 1 $\sigma$ Poisson errors for $N_{\rm DLF}'$}
\tablenotetext{h}{the bias-corrected cumulative surface density,
errors are summed in quadrature from the $\Sigma_{\rm DLF}$ errors}
\label{clfdlfcomp}
\end{deluxetable}
\end{center}

\clearpage

\begin{center}
\begin{deluxetable}{cccl}
\small
\tablewidth{0pt}
\tablecaption{Classical KBO Size Distribution Model Parameters}
\tablehead{\colhead{Symbol} & \colhead{Value} & \colhead{Distribution} & \colhead{Description}}
\startdata
$a$                         & 40.5 -- 46 AU     & $n(a) da \sim a^{1-p} da$ & semimajor axis\nl
$p$\tablenotemark{a}        & 2               & --- & semimajor axis power\nl
$e$                         & 0 -- 0.25        & uniform & eccentricity \nl
$q'$                        & $q' > 37 \mbox{ AU}$ & --- & perihelion distance\nl 
$i$                         & 0 -- 90 deg     & Gaussian, $i_{1/2}$ half-width & inclination distribution\nl
$i_{1/2}$                   & 20 deg          & --- & Half-Width of the $i$ distribution\nl
$\omega$                    & 0 -- 360 deg    & uniform & argument of perihelion\nl
$\Omega$                    & 0 -- 360 deg    & uniform & longitude of the ascending node\nl
$M$                         & 0 -- 360 deg    & uniform & mean anomaly \nl
$r$                         & 50 -- 1000 km   & $n(r) dr \sim r^{-q} dr$ & radius\nl
$q$                         & fitted          & --- & size distribution index\nl
$p_{R}$                     & 0.04            & --- & geometric red albedo \nl
$N_{\rm CKBOs}(D > 100 \mbox{ km})$                         & fitted & --- & number of CKBOs with $D > 100$ km \nl
---                         & 20              & --- & number of radius bins (log intervals) \nl
---                         & 50 --- 1000 km  & --- & radius bin range \nl
\enddata
\tablenotetext{a}{In the circular orbit case, $p$ corresponds to the
power of the decrease in ecliptic plane surface density $\Sigma_{\rm
ecl}$ as a function of heliocentric distance $R$, $\Sigma_{\rm ecl} \sim R^{-p}$.}
\label{qmodel}
\end{deluxetable}
\end{center}

\clearpage

\begin{center}
\begin{deluxetable}{cccl}
\small
\tablewidth{0pt}
\tablecaption{Selected Size Distribution Measurements of the KBOs}
\tablehead{
\colhead{$m_{R}$ Range} & \colhead{Number}      & \colhead{$q$} & \colhead{Reference} \\
\colhead{of Discovery}   & \colhead{of KBOs found} & \colhead{}     & \colhead{} }
\startdata
21.1 -- 24.6 & 86 & $ 4.0^{+0.6}_{-0.5} $ & This Work \nl
25.5 -- 27.2\tablenotemark{a} &  2 & $ 3.6 \pm 0.1 $ & Chiang \& Brown 1999\tablenotemark{b} \nl
23.8 -- 26.7 &  6 & $ 3.7 \pm 0.2 $ & Luu \& Jewitt 1998\tablenotemark{b} \nl
23.0 -- 25.8 &  5 & $ 4.8^{+0.5}_{-0.6} $ & Gladman et al. 1998\tablenotemark{b} \nl
20.6 -- 23.0 & 13 & $ 4.0 \pm 0.5 $ & Jewitt, Luu \& Trujillo 1998\tablenotemark{b} \nl
\enddata
\tablenotetext{a}{V magnitude}
\tablenotetext{b}{Extrapolated from CLF slope, $\alpha$, via Equation~\ref{qeq}.}
\label{sizetable}
\end{deluxetable}
\end{center}

\clearpage

\begin{center}
\begin{deluxetable}{cccc}
\small
\tablewidth{0pt}
\tablehead{\colhead{Ecliptic Latitude [deg]} & \colhead{0} & \colhead{10\tablenotemark{a}} & \colhead{20}}
\tablecaption{Simple Inclination Model}
\startdata
Number of Fields                             & 119                    & 94                     & 19                    \nl
Field Area [sq deg]                          & 37.2                   & 29.8                   & 6.0                   \nl
Number of KBOs                               & 74                     & 11                     & 1                     \nl
Surface Density [\#/sq deg]\tablenotemark{b} & $1.80^{+0.22}_{-0.20}$ & $0.34^{+0.12}_{-0.10}$ & $0.17^{+0.25}_{-0.12}$\nl
$R(10^{\circ},0^{\circ})$ and $R(20^{\circ},0^{\circ})$ & ---         & $0.19^{+0.07}_{-0.06}$ & $0.09^{+0.13}_{-0.07}$\nl
$i_{1/2}$ [deg]                              &                        & $14^{+6}_{-3}$         & $19^{+20}_{-7}$        \nl
\enddata
\tablenotetext{a}{Results for ecliptic latitude $\beta = +10\arcdeg$ are
consistent with those of $\beta = -10\arcdeg$, so were combined.}
\tablenotetext{b}{Error bars were computed assuming Poisson detection
statistics (Kraft, Burrows \& Nousek 1991).}
\label{simplei}
\end{deluxetable}
\end{center}

\clearpage

\begin{center}
\begin{deluxetable}{cccl}
\small
\tablewidth{0pt}
\tablecaption{KBO Inclination Model Parameters}
\tablehead{\colhead{Symbol} & \colhead{Value} & \colhead{Distribution} & \colhead{Description}}
\startdata
$a$        & 40.5 -- 46 AU & $n(a)da \sim a^{1-p} da$ & semimajor axis\nl
$p$\tablenotemark{a}  & 2 & --- & semimajor axis power \nl
$e$        & 0 -- 0.25     & uniform & eccentricity \nl
$q'$                        & $q' > 37 \mbox{ AU}$ & --- & perihelion distance\nl 
$i$        & 0 -- 90 deg   & Gaussian, $i_{1/2}$ half-width & inclination distribution\nl
$i_{1/2}$  & fitted        & --- & Half-Width of the $i$ distribution\nl
$\omega$   & 0 -- 360 deg  & uniform & argument of perihelion\nl
$\Omega$   & 0 -- 360 deg  & uniform & longitude of the ascending node\nl
$M$        & 0 -- 360 deg  & uniform & mean anomaly \nl
$r$        & 50 -- 1000 km & $n(r) dr \sim r^{-q} dr$& radius\nl
$q$        & 3.7           & --- & slope parameter \nl
$p_{R}$    & 0.04          & --- & red albedo \nl
$N_{\rm KBOs}(D > 100 \mbox{ km})$        & fitted        & --- & number of CKBOs with $D > 100$ km \nl
---        & 45            & --- & number of inclination bins \nl
---        & 0\arcdeg --- 90\arcdeg & --- & inclination bin range \nl 
\enddata
\tablenotetext{a}{In the circular orbit case, $p$ corresponds to the
power of the decrease in ecliptic plane surface density $\Sigma_{\rm
ecl}$ as a function of heliocentric distance $R$, $\Sigma_{\rm ecl} \sim R^{-p}$.}
\label{fulli}
\end{deluxetable}
\end{center}

\clearpage

\begin{center}
\begin{deluxetable}{ll}
\small
\tablewidth{2.5in}
\tablecaption{Minimum $q_{\rm out}$ Needed to Explain Observed Edge}
\tablehead{\colhead{$r_{\rm min}$\tablenotemark{a}} & \colhead{$q_{\rm out}$}}
\startdata
50.0 & 10 \nl
25.0 & 7.4 \nl
12.5 & 6.2 \nl
 6.3 & 5.6 \nl
\enddata
\tablenotetext{a}{Minimum radius [km] for which mass is conserved
across the edge boundary.}
\label{qedgetable}
\end{deluxetable}
